A Game-Theoretic and Experimental Analysis of Energy-Depleting Underwater Jamming Attacks

Security aspects in underwater wireless networks have not been widely investigated so far, despite the critical importance of the scenarios in which these networks can be employed. For example, an attack to a military underwater network for enemy targeting or identification can lead to serious consequences. Similarly, environmental monitoring applications such as tsunami prevention are also critical from a public safety point of view. In this work, we assess a scenario in which a malicious node tries to perform a jamming attack, degrading the communication quality of battery-powered underwater nodes. The legitimate transmitter may use packet level coding to increase the chances of correctly delivering packets. Because of the energy limitation of the nodes, the jammer's objective is twofold: disrupting the communication and reducing the lifetime of the victim by making it send more redundancy. We model the jammer and the transmitter as players in a multistage game, deriving the optimal strategies. We evaluate the performance in a model-based scenario and using real experimental data, performing a sensitivity analysis to evaluate the performance of the strategies if the real channel model is different from the one they use.

==> figures/PER_seaTrial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=171,
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\small\color{white!15!black}},
ylabel={Packet error rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.98,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
31	0.9375\\
41	0.820833333333333\\
47	0.661538461538462\\
54	0.479166666666667\\
78	0.395833333333333\\
106	0.358333333333333\\
114	0.229166666666667\\
122	0.0916666666666667\\
136	0.104166666666667\\
171	0.0375\\
};
\addlegendentry{Lake test}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	1\\
20	1\\
25	1\\
30	0.99999999715349\\
31	0.999999970376514\\
35	0.999964039200906\\
40	0.993575196663826\\
41	0.987134174200091\\
47	0.818526926292131\\
50	0.644827494811534\\
54	0.401805173068627\\
60	0.153758529275655\\
70	0.020756179835828\\
78	0.0033114586479408\\
80	0.00203571381869749\\
90	0.000152053966097743\\
100	8.65609173450466e-06\\
106	1.35763251696286e-06\\
114	9.80168076702981e-08\\
120	1.20977005080292e-08\\
122	5.88431703363312e-09\\
136	2.71711542154662e-11\\
140	5.22959453519434e-12\\
160	0\\
171	0\\
180	0\\
200	0\\
};
\addlegendentry{LOS Uncoded}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	1\\
20	1\\
25	0.999999035425354\\
30	0.874323161360996\\
31	0.685649306237761\\
35	0.0228643169410362\\
40	9.74299683015579e-07\\
41	6.7750434949525e-08\\
47	2.43584743842609e-16\\
50	2.49709579373881e-21\\
54	1.36333539675284e-28\\
60	1.43279993941337e-40\\
70	5.36613397213873e-63\\
78	5.21661213963948e-83\\
80	2.6836262400025e-88\\
90	1.78546235757058e-116\\
100	1.36197390578112e-147\\
106	1.0486812528494e-167\\
114	3.04505777442999e-196\\
120	5.87018833330972e-219\\
122	8.77976323682035e-227\\
136	3.57917889309979e-285\\
140	0\\
160	0\\
171	0\\
180	0\\
200	0\\
};
\addlegendentry{LOS Coded}

\end{axis}
\end{tikzpicture}%

==> figures/Psucc_dist_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=120,
xtick={1,20,40,60,80,100,120},
xticklabels={1,20,40,60,80,100,120},
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\small\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0473236071990899\\
20	0.0473236071990899\\
25	0.0473236071990897\\
30	0.047324629065167\\
31	0.047323599579797\\
35	0.0473379932008251\\
40	0.0499237120214676\\
41	0.0525899514151781\\
47	0.147916310318876\\
50	0.279829252460187\\
54	0.513245810355276\\
60	0.783059812466824\\
70	0.969019852333886\\
78	0.994418597029029\\
80	0.996515518809545\\
90	0.999739364525501\\
100	0.999985160976012\\
106	0.999997672611781\\
114	0.999999831969249\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991034\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\alpha$ = 0.2}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0430663778853634\\
20	0.0430663778853634\\
25	0.0430663778853627\\
30	0.0430828135651608\\
31	0.0430825856377997\\
35	0.0430964837513927\\
40	0.0454083557812968\\
41	0.0481942677667726\\
47	0.138019172840467\\
50	0.274861099004791\\
54	0.517794978672595\\
60	0.78637116425496\\
70	0.965331488259548\\
78	0.994337281982521\\
80	0.996515518809545\\
90	0.999739363997086\\
100	0.999985160975156\\
106	0.999997672611781\\
114	0.99999983196925\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991035\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\alpha$ = 0.4}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.0611428571428572\\
20	0.0611428571428572\\
25	0.0634285714285715\\
30	0.0412303565913359\\
31	0.0385411682354798\\
35	0.0385801962637044\\
40	0.0408366289813897\\
41	0.0678147864301478\\
47	0.121460413961718\\
50	0.259681673863599\\
54	0.51409105798757\\
60	0.789863979911737\\
70	0.96526614506319\\
78	0.994337281982521\\
80	0.996515471515246\\
90	0.999739364525501\\
100	0.999985160975156\\
106	0.999997672611759\\
114	0.999999831969251\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991035\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\alpha$ = 0.6}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0285714285714285\\
20	0.0285714285714285\\
25	0.0285714285714287\\
30	0.0285714295473729\\
31	0.0285714387280324\\
35	0.0285837586315871\\
40	0.0307954742748699\\
41	0.033067935829751\\
47	0.144241852579245\\
50	0.247943777255433\\
54	0.455792802409903\\
60	0.760955505400742\\
70	0.964968245083236\\
78	0.994337281982521\\
80	0.996515518809545\\
90	0.999739364525501\\
100	0.999985160976012\\
106	0.999997672611575\\
114	0.999999831969252\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991035\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\alpha$ = 0.8}

\end{axis}
\end{tikzpicture}%

==> figures/Psucc_dist_seaTrial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=31,
xmax=171,
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\small\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
31	0.0597002125142379\\
41	0.137568656929315\\
47	0.239468501198238\\
54	0.423102090674184\\
78	0.49935463941743\\
106	0.538114229249011\\
114	0.665059903381643\\
122	0.823900483091787\\
136	0.805608695652175\\
171	0.897826086956519\\
};
\addlegendentry{Lake test strategy}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
31	0.0572424645862044\\
41	0.110644559018797\\
47	0.213195257965827\\
54	0.402585046580514\\
78	0.44404\\
106	0.47608\\
114	0.60208\\
122	0.77304\\
136	0.75784\\
171	0.846559999999998\\
};
\addlegendentry{Uncoded strategy}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
31	0.0718837817492657\\
41	0.11644\\
47	0.832239999999998\\
54	0.78656\\
78	0.800039999999999\\
106	0.799759999999998\\
114	0.820679999999998\\
122	0.840599999999998\\
136	0.835599999999998\\
171	0.849199999999999\\
};
\addlegendentry{Coded strategy}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
31	0.164625\\
41	0.175\\
47	0.2953\\
54	0.457380952380952\\
78	0.538418604651162\\
106	0.577813953488372\\
114	0.700266666666665\\
122	0.849866666666665\\
136	0.83422222222222\\
171	0.898260869565216\\
};
\addlegendentry{Dummy strategy}

\end{axis}
\end{tikzpicture}%

==> figures/Psucc_dist_ws.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=120,
xtick={1,20,40,60,80,100,120},
xticklabels={1,20,40,60,80,100,120},
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\small\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0988415303475288\\
20	0.0988415303475288\\
25	0.0988415303475288\\
30	0.0988415315865107\\
31	0.0988415424905822\\
35	0.0988559781599724\\
40	0.101180479014813\\
41	0.104370247809779\\
47	0.301806116445676\\
50	0.335553374245552\\
54	0.657859361748813\\
60	0.839194095660566\\
70	0.96514404581155\\
78	0.994341787741422\\
80	0.996517222464893\\
90	0.999739374037419\\
100	0.99998516100684\\
106	0.999997672612539\\
114	0.999999831969254\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991035\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\Gamma$ = $\infty$}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	0.2\\
20	0.2\\
25	0.2\\
30	0.326530612244898\\
31	0.428571428571429\\
35	0.419700020635817\\
40	0.418814223721296\\
41	0.39893319267362\\
47	0.431986481934587\\
50	0.479577597593174\\
54	0.901986416687844\\
60	0.976149316135049\\
70	0.96514404581155\\
78	0.994341787741422\\
80	0.996517222464893\\
90	0.999739374037419\\
100	0.99998516100684\\
106	0.999997672612539\\
114	0.999999831969254\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991035\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\Gamma$ = 1}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.142415768519163\\
20	0.142415768519163\\
25	0.128737878253397\\
30	0.0900302989977104\\
31	0.127103498741654\\
35	0.138569519856021\\
40	0.127994000788664\\
41	0.123425200495719\\
47	0.199979339170274\\
50	0.332042711257056\\
54	0.675134665946996\\
60	0.885400516781021\\
70	0.968589815883722\\
78	0.994340286845468\\
80	0.996516654817601\\
90	0.999739370866879\\
100	0.999985161001702\\
106	0.999997672612286\\
114	0.999999831969253\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991035\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\Gamma$ = 10}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0430663778853634\\
20	0.0430663778853634\\
25	0.0430663778853627\\
30	0.0430828135651608\\
31	0.0430825856377997\\
35	0.0430964837513927\\
40	0.0454083557812968\\
41	0.0481942677667726\\
47	0.138019172840467\\
50	0.274861099004791\\
54	0.517794978672595\\
60	0.78637116425496\\
70	0.965331488259548\\
78	0.994337281982521\\
80	0.996515518809545\\
90	0.999739363997086\\
100	0.999985160975156\\
106	0.999997672611781\\
114	0.99999983196925\\
120	0.999999979260792\\
122	0.999999989912502\\
136	0.999999999953421\\
140	0.999999999991035\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{$\Gamma$ = 30}

\end{axis}
\end{tikzpicture}%

==> figures/Psucc_sensitivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=120,
xtick={1,20,40,60,80,100,120},
xticklabels={1,20,40,60,80,100,120},
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\small\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0428631685514169\\
20	0.0426927920104212\\
25	0.0431553770444348\\
30	0.0476711933709654\\
31	0.0457095419018671\\
35	0.0417736125532544\\
40	0.0500161720377327\\
41	0.048240660732378\\
47	0.136395745720148\\
50	0.267501886428774\\
54	0.520715069286762\\
60	0.79154024051804\\
70	0.972653061224489\\
78	0.9938\\
80	0.9968\\
90	1\\
100	1\\
106	1\\
114	1\\
120	1\\
122	1\\
136	1\\
140	1\\
160	1\\
171	1\\
180	1\\
200	1\\
};
\addlegendentry{error $\sigma$ = 0}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0450680814879143\\
20	0.0452307101008766\\
25	0.0501315421913446\\
30	0.0495163844261109\\
31	0.05184726443769\\
35	0.052793968012737\\
40	0.0496975603654968\\
41	0.0531631965552178\\
47	0.13219456584669\\
50	0.264790875864903\\
54	0.496548580158663\\
60	0.763199390995992\\
70	0.89265306122449\\
78	0.9028\\
80	0.8902\\
90	0.895\\
100	0.8926\\
106	0.9176\\
114	0.9122\\
120	0.9064\\
122	0.889\\
136	0.889999999999999\\
140	0.906999999999999\\
160	0.9222\\
171	0.9198\\
180	0.9298\\
200	0.9288\\
};
\addlegendentry{error $\sigma$ = 0.05}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	0.0494977622131183\\
20	0.0564943262411347\\
25	0.0554043638732088\\
30	0.0606324405155216\\
31	0.050385565928499\\
35	0.0509656245476914\\
40	0.0616735801443611\\
41	0.0628301309885656\\
47	0.127530961243579\\
50	0.25777289546716\\
54	0.500409399265551\\
60	0.7524427613321\\
70	0.800816326530612\\
78	0.828\\
80	0.8328\\
90	0.843\\
100	0.8246\\
106	0.8104\\
114	0.8352\\
120	0.8084\\
122	0.799\\
136	0.8258\\
140	0.8348\\
160	0.8772\\
171	0.872\\
180	0.845999999999999\\
200	0.8756\\
};
\addlegendentry{error $\sigma$ = 0.1}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0584454371110146\\
20	0.0569683094514401\\
25	0.0597062383973015\\
30	0.0595604646113764\\
31	0.0638760312635692\\
35	0.0492013363162101\\
40	0.0590521819366044\\
41	0.0621490909777417\\
47	0.140716658957755\\
50	0.278721425254416\\
54	0.447091324904924\\
60	0.713244295405489\\
70	0.771632653061224\\
78	0.7708\\
80	0.7356\\
90	0.746\\
100	0.7714\\
106	0.751\\
114	0.7572\\
120	0.747\\
122	0.7536\\
136	0.7708\\
140	0.7612\\
160	0.859\\
171	0.7886\\
180	0.8188\\
200	0.8392\\
};
\addlegendentry{error $\sigma$ = 0.15}

\addplot [color=mycolor4, line width=.9pt, mark size=2.1pt, mark=diamond*, mark options={solid}]
  table[row sep=crcr]{%
1	0.0595300507529561\\
20	0.071159759009987\\
25	0.060518041684759\\
30	0.0550762866015971\\
31	0.071831891452233\\
35	0.0626317918656824\\
40	0.0653391156462585\\
41	0.0714455041313472\\
47	0.152417396653388\\
50	0.275480014416045\\
54	0.469307978022594\\
60	0.624434472678988\\
70	0.669183673469388\\
78	0.7178\\
80	0.7242\\
90	0.6792\\
100	0.708\\
106	0.6762\\
114	0.7078\\
120	0.7106\\
122	0.6772\\
136	0.7322\\
140	0.745\\
160	0.8072\\
171	0.8058\\
180	0.7408\\
200	0.7552\\
};
\addlegendentry{error $\sigma$ = 0.2}

\end{axis}
\end{tikzpicture}%

==> figures/Psucc_sensitivity_WUWNet.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1500,
xmax=3000,
xtick={1500,2000,2500,3000},
xticklabels={1500,2000,2500,3000},
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=0,
ymax=1,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ylabel style={font=\small\color{white!15!black}},
ylabel={Success probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1500	0.0406002605297438\\
1600	0.0390990374873354\\
1700	0.0408302250687509\\
1800	0.042499580257635\\
1900	0.0464734476769431\\
1950	0.054229211897525\\
2000	0.0617247720364741\\
2050	0.0978492726877985\\
2100	0.174097485002186\\
2150	0.299272109690585\\
2200	0.476421786111877\\
2250	0.637331894336519\\
2300	0.755075547332717\\
2350	0.865654081475329\\
2400	0.931644594007816\\
2450	0.96265306122449\\
2500	0.983061224489796\\
2550	0.9932\\
2600	0.9976\\
2700	0.9994\\
2800	1\\
2900	1\\
3000	1\\
3100	1\\
3200	1\\
3300	1\\
3400	1\\
3500	1\\
};
\addlegendentry{error $\sigma$ = 0}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1500	0.0431971170244231\\
1600	0.0467289730785931\\
1700	0.0512224091764365\\
1800	0.0459527717469967\\
1900	0.0427476371399624\\
1950	0.0445799392097264\\
2000	0.0630095093356491\\
2050	0.075097328940827\\
2100	0.158371359011948\\
2150	0.28540846104919\\
2200	0.456885160687615\\
2250	0.603711069996916\\
2300	0.722962341967314\\
2350	0.833369608481691\\
2400	0.891497865103488\\
2450	0.870114285714286\\
2500	0.887755102040817\\
2550	0.899\\
2600	0.9208\\
2700	0.9054\\
2800	0.9036\\
2900	0.9028\\
3000	0.898\\
3100	0.9\\
3200	0.9144\\
3300	0.9204\\
3400	0.9248\\
3500	0.935199999999999\\
};
\addlegendentry{error $\sigma$ = 0.05}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1500	0.0477127949051961\\
1600	0.0523678535243885\\
1700	0.0513533977420755\\
1800	0.0470217433782023\\
1900	0.0562926952557156\\
1950	0.0519789513677811\\
2000	0.0559748878274714\\
2050	0.0861092887663854\\
2100	0.146370054258914\\
2150	0.29455639815751\\
2200	0.458993505826068\\
2250	0.569167437557817\\
2300	0.697064446500154\\
2350	0.794700843103199\\
2400	0.786317484440585\\
2450	0.809489795918367\\
2500	0.823673469387754\\
2550	0.8496\\
2600	0.8212\\
2700	0.8146\\
2800	0.797\\
2900	0.8494\\
3000	0.8038\\
3100	0.8382\\
3200	0.8228\\
3300	0.8526\\
3400	0.8624\\
3500	0.8352\\
};
\addlegendentry{error $\sigma$ = 0.1}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
1500	0.0511917209436966\\
1600	0.0533892784773484\\
1700	0.0578377659574468\\
1800	0.0581473851057536\\
1900	0.0711222680561586\\
1950	0.0541611557388912\\
2000	0.0714359675785207\\
2050	0.082264799536836\\
2100	0.154344260371967\\
2150	0.271987769504958\\
2200	0.471848723123931\\
2250	0.606234967622572\\
2300	0.681607500770891\\
2350	0.725727913968548\\
2400	0.758266934433348\\
2450	0.783763265306122\\
2500	0.7394\\
2550	0.7338\\
2600	0.7514\\
2700	0.7442\\
2800	0.7356\\
2900	0.777\\
3000	0.758\\
3100	0.8124\\
3200	0.7882\\
3300	0.7968\\
3400	0.8246\\
3500	0.821\\
};
\addlegendentry{error $\sigma$ = 0.15}

\addplot [color=mycolor4, line width=.9pt, mark size=2pt, mark=diamond*, mark options={solid}]
  table[row sep=crcr]{%
1500	0.0792725178878212\\
1600	0.0596607830366189\\
1700	0.054313312346215\\
1800	0.0675082721340155\\
1900	0.0613870639745259\\
1950	0.0557168910117238\\
2000	0.0699236141265017\\
2050	0.0940628992114885\\
2100	0.165018071247505\\
2150	0.29639180480232\\
2200	0.420297171312983\\
2250	0.533629149964025\\
2300	0.683953515263645\\
2350	0.670866623245043\\
2400	0.711972970039079\\
2450	0.684897959183673\\
2500	0.674583673469388\\
2550	0.7196\\
2600	0.673\\
2700	0.7134\\
2800	0.6712\\
2900	0.6894\\
3000	0.697\\
3100	0.7134\\
3200	0.725\\
3300	0.7542\\
3400	0.7184\\
3500	0.8046\\
};
\addlegendentry{error $\sigma$ = 0.2}

\end{axis}
\end{tikzpicture}%

==> figures/lifetime_distance_alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=120,
xtick={1,20,40,60,80,100,120},
xticklabels={1,20,40,60,80,100,120},
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=25,
ymax=50,
ytick={25,30,35,40,45,50},
ylabel style={font=\small\color{white!15!black}},
ylabel={Lifetime},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=0.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	48.3083717823545\\
20	48.3083717823545\\
25	48.3083717823544\\
30	48.3087716674534\\
31	48.3084283333498\\
35	48.3082989508229\\
40	48.2889236488738\\
41	48.2683092425239\\
47	46.3866892119589\\
50	43.8863774335663\\
54	44.6024431591329\\
60	46.88744852105\\
70	48.0238227290055\\
78	49.0037152974533\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\alpha$ = 0.2}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	48.9565333320481\\
20	48.9565333320481\\
25	48.9565333320482\\
30	48.9543302085752\\
31	48.9541789777156\\
35	48.9540363907754\\
40	48.9761902838468\\
41	48.9356687193564\\
47	47.4477124054023\\
50	44.943265982561\\
54	45.3758507694178\\
60	47.133880496659\\
70	49.0054856250666\\
78	50\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\alpha$ = 0.4}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	50\\
20	50\\
25	50\\
30	49.5000218862075\\
31	49.4161428488394\\
35	49.4152410034048\\
40	49.4082185772532\\
41	50\\
47	48.9085620053688\\
50	48.8769355361157\\
54	46.0805085710976\\
60	47.5981250800249\\
70	49.0471041959901\\
78	50\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\alpha$ = 0.6}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
table[row sep=crcr]{%
1	50\\
20	50\\
25	50\\
30	50\\
31	50\\
35	50\\
40	50\\
41	50\\
47	50\\
50	50\\
54	50\\
60	49.0318907617943\\
70	50\\
78	50\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\alpha$ = 0.8}

\end{axis}
\end{tikzpicture}%

==> figures/lifetime_distance_seaTrial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]


\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=31,
xmax=171,
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=25,
ymax=50,
ytick={25,30,35,40,45,50},
ylabel style={font=\small\color{white!15!black}},
ylabel={Lifetime},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
31	48.588\\
41	48.15\\
47	46.06\\
54	43.682\\
78	44.304\\
106	44.43\\
114	45.126\\
122	45.998\\
136	46\\
171	46\\
};
\addlegendentry{Lake test strategy}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
31	48.984\\
41	49.03\\
47	47.522\\
54	45.396\\
78	50\\
106	50\\
114	50\\
122	50\\
136	50\\
171	50\\
};
\addlegendentry{Uncoded strategy}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
31	46.214\\
41	50\\
47	50\\
54	50\\
78	50\\
106	50\\
114	50\\
122	50\\
136	50\\
171	50\\
};
\addlegendentry{Coded strategy}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
31	48\\
41	40\\
47	40\\
54	42\\
78	43\\
106	43\\
114	45\\
122	45\\
136	45\\
171	46\\
};
\addlegendentry{Dummy strategy}
\end{axis}
\end{tikzpicture}%

==> figures/lifetime_distance_ws.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92549,0.69020,0.12157}%
\definecolor{mycolor2}{rgb}{0.00000,0.56078,1.00000}%
\definecolor{mycolor3}{rgb}{0.60000,0.00000,0.60000}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=120,
xtick={1,20,40,60,80,100,120},
xticklabels={1,20,40,60,80,100,120},
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=25,
ymax=50,
ytick={25,30,35,40,45,50},
ylabel style={font=\small\color{white!15!black}},
ylabel={Lifetime},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\small, at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=.9pt, mark size=2.2pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	49.0043129122154\\
20	49.0043129122154\\
25	49.0043129122153\\
30	49.0043128983789\\
31	49.0043128623445\\
35	49.0042593411328\\
40	49.0216202099772\\
41	49.0109202921526\\
47	47.4771964245206\\
50	38.4832878327563\\
54	37.6011036564284\\
60	43.0895003496724\\
70	50\\
78	50\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\Gamma$ = $\infty$}

\addplot [color=mycolor1, line width=.9pt, mark size=2.2pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	50\\
20	50\\
25	50\\
30	49\\
31	49\\
35	48.2509064323288\\
40	48.1773534980743\\
41	46.5837409246301\\
47	49\\
50	25\\
54	25\\
60	35\\
70	50\\
78	50\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\Gamma$ = 1}

\addplot [color=mycolor2, line width=.9pt, mark size=2.9pt, mark=x, mark options={solid}]
  table[row sep=crcr]{%
1	43.2738520658975\\
20	43.2738520658975\\
25	43.8168486735615\\
30	44.1654753190764\\
31	42.8526371864454\\
35	43.9280636432967\\
40	43.549291910768\\
41	43.8130501603096\\
47	40.0119263632347\\
50	32.4855651908541\\
54	32.5591921344271\\
60	39.2784151746837\\
70	48.3065609510681\\
78	50\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\Gamma$ = 10}

\addplot [color=mycolor3, line width=.9pt, mark size=1.9pt, mark=square*, mark options={solid}]
  table[row sep=crcr]{%
1	48.9565333320481\\
20	48.9565333320481\\
25	48.9565333320482\\
30	48.9543302085752\\
31	48.9541789777156\\
35	48.9540363907754\\
40	48.9761902838468\\
41	48.9356687193564\\
47	47.4477124054023\\
50	44.943265982561\\
54	45.3758507694178\\
60	47.133880496659\\
70	49.0054856250666\\
78	50\\
80	50\\
90	50\\
100	50\\
106	50\\
114	50\\
120	50\\
122	50\\
136	50\\
140	50\\
160	50\\
171	50\\
180	50\\
200	50\\
};
\addlegendentry{$\Gamma$ = 30}

\end{axis}
\end{tikzpicture}%

==> figures/regions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{orange}{rgb}{1,0.75,0}%
\definecolor{orange_D}{rgb}{1.0000,0.5,0}%
\definecolor{cyan}{rgb}{0,0.6,0.64}%
\definecolor{red}{rgb}{0.9,0,0}%
\definecolor{green}{rgb}{0,0.8,0}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\tikzstyle{dotted} = [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed} = [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashed2} = [dash pattern=on 7.5*0.5*0.8pt off 7.5*0.25*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.2pt off 7.5*0.8*0.1pt]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=120,
xtick={1,20,40,60,80,100,120},
xticklabels={1,20,40,60,80,100,120},
xlabel style={font=\small\color{white!15!black}},
xlabel={Receiver-Jammer distance [m]},
ymin=0,
ymax=1,
ylabel style={font=\small\color{white!15!black}},
ylabel={Jammed Packet Error Rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\begin{scope}[]
\fill[red,opacity=.3] ({rel axis cs:0,0}) rectangle ({rel axis cs:0.331,1});
\fill[orange,opacity=.2] ({rel axis cs:0.331,0}) rectangle ({rel axis cs:2/3,1});
\fill[green,opacity=.2] ({rel axis cs:2/3,0}) rectangle ({rel axis cs:1,1});
\end{scope}
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	0.999999999999988\\
27	0.999999999999563\\
28	0.999999999988748\\
29	0.999999999791982\\
30	0.99999999715349\\
31	0.999999970376514\\
32	0.999999759628971\\
33	0.999998444021344\\
34	0.999991793270819\\
35	0.999964039200906\\
36	0.999866721326822\\
37	0.999575261839368\\
38	0.998818353603257\\
39	0.997090004274599\\
40	0.993575196663826\\
41	0.987134174200091\\
42	0.976382836996035\\
43	0.959874968653684\\
44	0.936350128082073\\
45	0.904981192982093\\
46	0.865552923170853\\
47	0.818526926292131\\
48	0.764985451221801\\
49	0.706479766412457\\
50	0.644827494811534\\
51	0.581905031048773\\
52	0.519470633618399\\
53	0.459038006125312\\
54	0.401805173068627\\
55	0.348632628098415\\
56	0.300058959867649\\
57	0.256340663167582\\
58	0.217504165744609\\
59	0.183400808106729\\
60	0.153758529275655\\
61	0.128226693510877\\
62	0.106412559954768\\
63	0.0879093080007558\\
64	0.072316374399702\\
65	0.0592532707728433\\
66	0.0483681698069731\\
67	0.0393424897360567\\
68	0.0318925549339405\\
69	0.0257692229160406\\
70	0.020756179835828\\
71	0.0166674365566811\\
72	0.0133444137189224\\
73	0.0106528885696271\\
74	0.00847998665385863\\
75	0.00673133423158456\\
76	0.00532843835596031\\
77	0.00420632706503787\\
78	0.0033114586479408\\
79	0.00259989363970248\\
80	0.00203571381869749\\
81	0.0015896672696043\\
82	0.00123801626121167\\
83	0.000961564262279224\\
84	0.000744839228789429\\
85	0.000575411814131566\\
86	0.000443329064182763\\
87	0.00034064622139296\\
88	0.000261041329294054\\
89	0.000199499302600104\\
90	0.000152053966097743\\
91	0.000115578230769131\\
92	8.76140488336175e-05\\
93	6.62351085010116e-05\\
94	4.99363525721108e-05\\
95	3.75453912192514e-05\\
96	2.81517125366726e-05\\
97	2.10503072749502e-05\\
98	1.5696922100239e-05\\
99	1.16726642348519e-05\\
100	8.65609173450466e-06\\
101	6.40128230711134e-06\\
102	4.720655247481e-06\\
103	3.47155959157242e-06\\
104	2.5458384755872e-06\\
105	1.86173460703376e-06\\
106	1.35763251696286e-06\\
107	9.87236003502368e-07\\
108	7.1586450201e-07\\
109	5.17617004813786e-07\\
110	3.73207898141104e-07\\
111	2.68320909935227e-07\\
112	1.92360612105702e-07\\
113	1.37509507225353e-07\\
114	9.80168076702981e-08\\
115	6.96653590370744e-08\\
116	4.93716344474038e-08\\
117	3.48883298917357e-08\\
118	2.4582163526965e-08\\
119	1.72701105638495e-08\\
120	1.20977005080292e-08\\
121	8.44960368340253e-09\\
122	5.88431703363312e-09\\
123	4.08579126087716e-09\\
124	2.82858536593267e-09\\
125	1.95245775103103e-09\\
126	1.34372157845064e-09\\
127	9.22000253922306e-10\\
128	6.30791419098387e-10\\
129	4.30247837357456e-10\\
130	2.92573076876579e-10\\
131	1.9838353182422e-10\\
132	1.34093625092646e-10\\
133	9.03810359886847e-11\\
134	6.0708771343343e-11\\
135	4.06430444854777e-11\\
136	2.71711542154662e-11\\
137	1.80762071977369e-11\\
138	1.19939613796305e-11\\
139	7.95807864051312e-12\\
140	5.22959453519434e-12\\
141	3.46744855050929e-12\\
142	2.27373675443232e-12\\
143	1.47792889038101e-12\\
144	9.66338120633736e-13\\
145	6.25277607468888e-13\\
146	3.97903932025656e-13\\
147	2.8421709430404e-13\\
148	1.70530256582424e-13\\
149	1.13686837721616e-13\\
150	5.6843418860808e-14\\
151	5.6843418860808e-14\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
%\addlegendentry{data1}
\addplot [color=black, dashed, line width=0.9pt]
  table[row sep=crcr]{%
  40 0\\
  40 1\\
};
\addplot [color=black, dashed, line width=0.9pt]
  table[row sep=crcr]{%
  80 0\\
  80 1\\
};

\node at (rel axis cs:0.15,0.99) [anchor=north] {\textbf{\footnotesize{DANGEROUS}}};
\node at (rel axis cs:0.15,0.91) [anchor=north] {\textbf{\footnotesize{AREA}}};
\node at (rel axis cs:0.15,0.79) [anchor=north] {\footnotesize{Jamming}};
\node at (rel axis cs:0.15,0.72) [anchor=north] {\footnotesize{always successful}};


\node at (rel axis cs:0.5,0.99) [anchor=north] {\textbf{\footnotesize{CRITICAL}}};
\node at (rel axis cs:0.5,0.91) [anchor=north] {\textbf{\footnotesize{AREA}}};


\node at (rel axis cs:5/6,0.99) [anchor=north] {\textbf{\footnotesize{SAFE}}};
\node at (rel axis cs:5/6,0.91) [anchor=north] {\textbf{\footnotesize{AREA}}};
\node at (rel axis cs:5/6,0.79) [anchor=north] {\footnotesize{Jamming}};
\node at (rel axis cs:5/6,0.72) [anchor=north] {\footnotesize{always ineffective}};


\end{axis}
\end{tikzpicture}%
